Tropicalizing binary geometries

The type A cluster configuration space, commonly known as $\mathcal M_{0,n}$, is the very affine part of the binary geometry associated with the associahedron. The tropicalization of $\mathcal M_{0,n}$ can be realized as the space of phylogenetic trees and its signed tropicalizations as the dual-associahedron subfans. We give a concise overview of this construction and propose an extension to type C. The type C cluster configuration space $\mathcal M_{\mathrm C_l}$ arises from the binary geometry associated with the cyclohedron. We define a space of axially symmetric phylogenetic trees containing many dual-associahedron and dual-cyclohedron subfans. We conjecturally realize the tropicalization of $\mathcal M_{\mathrm C_l}$ as the defined space and its signed tropicalizations as the aforementioned subfans.

==> figures/centralToAxial1.tex <==
\begin{tikzpicture}[scale=1/2]
    % polygon with edge labels
    \foreach \i in {0, 1, 2, 3, 4, 5, 6, 7} {
        \coordinate (a\i) at (45*\i:3);
        \coordinate (l\i) at ($.55*(45*\i:3) + .55*(45*\i+45:3)$);
    }
    \draw (a0)--(a1)--(a2)--(a3)--(a4)--(a5)--(a6)--(a7)--cycle;

    % edge labeling
    \foreach \i in {0, 1, 2, 3} { 
        \tikzmath{\n = int(\i + 1);}
        \node at ($1.15*(l\i)$){$\n$};
    }
    \foreach \i in {4, 5, 6, 7} {
        \tikzmath{\n = int(mod(\i, 4) + 1);}
        \node at ($1.15*(l\i)$){$-\n$};
    }

    % subdivision
    \draw (a4)--(a2)--(a5);
    \draw (a1)--(a6)--(a0);

    % arrow
    \draw[->] ($1.3*(a0)$)--($1.6*(a0)$);

    % tree vertices
    \coordinate (v1) at ($1/3*(a2) + 1/3*(a3) + 1/3*(a4)$);
    \coordinate (v2) at ($1/3*(a2) + 1/3*(a5) + 1/3*(a4)$);
    \coordinate (v3) at ($1/4*(a1) + 1/4*(a2) + 1/4*(a5) + 1/4*(a6)$);
    \coordinate (v4) at ($1/3*(a0) + 1/3*(a1) + 1/3*(a6)$);
    \coordinate (v5) at ($1/3*(a0) + 1/3*(a6) + 1/3*(a7)$);

    % tree edges
    \color{red}
    \draw[thick] (v1)--(v2)--(v3)--(v4)--(v5);
    \draw[thick] (v1)--(l2);
    \draw[thick] (v1)--(l3);
    \draw[thick] (v2)--(l4);
    \draw[thick] (v3)--(l1);
    \draw[thick] (v3)--(l5);
    \draw[thick] (v4)--(l0);
    \draw[thick] (v5)--(l6);
    \draw[thick] (v5)--(l7);
\end{tikzpicture}

==> figures/centralToAxial2.tex <==
\begin{tikzpicture}[scale=1/2]
    % polygon with edge labels
    \foreach \i in {0, 1, 2, 3, 4, 5, 6, 7} {
        \coordinate (a\i) at (45*\i:3);
        \coordinate (l\i) at ($.55*(45*\i:3) + .55*(45*\i+45:3)$);
    }
    
    \draw (a1)--(a2)--(a3)--(a4)--(a5);
    
    \coordinate (shift) at ($.25*(a7)$);
    \draw ($(shift)+(a5)$)--($(shift)+(a6)$)--($(shift)+(a7)$)--($(shift)+(a0)$)--($(shift)+(a1)$);

    % edge labeling
    \foreach \i in {0, 1, 2, 3} { 
        \tikzmath{\n = int(\i + 1);}
        \ifnum \i > 0
        \node at ($1.15*(l\i)$){$\n$};
        \else
        \node at ($1.15*(l\i) + (shift)$){$\n$};
        \fi
    }
    \foreach \i in {4, 5, 6, 7} {
        \tikzmath{\n = int(mod(\i, 4) + 1);}
        \ifnum \i < 5
        \node at ($1.15*(l\i)$){$-\n$};
        \else
        \node at ($1.15*(l\i) + (shift)$){$-\n$};
        \fi
    }

    % subdivision
    \draw (a4)--(a2)--(a5);
    \draw ($(shift)+(a1)$)--($(shift)+(a6)$)--($(shift)+(a0)$);

    % axis
    \draw[dashed] ($1.15*(a5)$)--($1.15*(a1)$);
    \draw[dashed] ($1.15*(a5)+(shift)$)--($1.15*(a1)+(shift)$);
    \node[right] at ($1.15*(a1)$){$l$};

    % arrow
    \draw[->] ($1.4*(a0)$)--($1.7*(a0)$);
\end{tikzpicture}

==> figures/centralToAxial3.tex <==
\begin{tikzpicture}[scale=1/2]
    % polygon with edge labels
    \foreach \i in {0, 1, 2, 3, 4, 5, 6, 7} {
        \coordinate (a\i) at (45*\i:3);
        \coordinate (l\i) at ($.55*(45*\i:3) + .55*(45*\i+45:3)$);
    }
    \draw (a0)--(a1)--(a2)--(a3)--(a4)--(a5)--(a6)--(a7)--cycle;

    % edge labeling
    \node at ($1.15*(l0)$){$-2$};
    \node at ($1.15*(l1)$){$2$};
    \node at ($1.15*(l2)$){$3$};
    \node at ($1.15*(l3)$){$4$};
    \node at ($1.15*(l4)$){$-1$};
    \node at ($1.15*(l5)$){$1$};
    \node at ($1.15*(l6)$){$-4$};
    \node at ($1.15*(l7)$){$-3$};

    % subdivision
    \draw (a4)--(a2)--(a5);
    \draw (a5)--(a0)--(a6);

    % axis
    \draw[dashed] ($1.15*(a5)$)--($1.15*(a1)$);
    \node[right] at ($1.15*(a1)$){$l$};

    % tree vertices
    \coordinate (v1) at ($1/3*(a2) + 1/3*(a3) + 1/3*(a4)$);
    \coordinate (v2) at ($1/3*(a2) + 1/3*(a5) + 1/3*(a4)$);
    \coordinate (v3) at ($1/4*(a1) + 1/4*(a2) + 1/4*(a5) + 1/4*(a6)$);
    \coordinate (v4) at ($1/3*(a0) + 1/3*(a5) + 1/3*(a6)$);
    \coordinate (v5) at ($1/3*(a0) + 1/3*(a6) + 1/3*(a7)$);

    % tree edges
    \color{red}
    \draw[thick] (v1)--(v2)--(v3)--(v4)--(v5);
    \draw[thick] (v1)--(l2);
    \draw[thick] (v1)--(l3);
    \draw[thick] (v2)--(l4);
    \draw[thick] (v3)--(l1);
    \draw[thick] (v3)--(l0);
    \draw[thick] (v4)--(l5);
    \draw[thick] (v5)--(l6);
    \draw[thick] (v5)--(l7);
\end{tikzpicture}

==> figures/octogonToHexagon1.tex <==
\begin{tikzpicture}[scale=1/2]
    % polygon with edge labels
    \foreach \i in {0, 1, 2, 3, 4, 5, 6, 7} {
        \coordinate (a\i) at (45*\i:3);
        \filldraw (a\i) circle (2pt);
        \coordinate (l\i) at ($.55*(45*\i:3) + .55*(45*\i+45:3)$);
        % \node at ($1.15*(l\i)$){$\i$};
    }

    % polygon
    \draw (a0)--(a1)--(a2)--(a3)--(a4)--(a5)--(a6)--(a7)--cycle;

    % axis of symmetry
    \draw[dashed] ($1.25*(a1)$)--($1.25*(a5)$);
    \node[right] at ($1.15*(a1)$){$l$};

    % subdivision
    \draw (a4)--(a6);
    \draw (a6)--(a1)--(a4);
    \draw (a4)--(a2);
    \draw (a6)--(a0);

    % arrow
    \draw[->] ($1.5*(a0)$)--($2*(a0)$);
\end{tikzpicture}

==> figures/octogonToHexagon2.tex <==
\begin{tikzpicture}[scale=1/2]
    % polygon with edge labels
    \foreach \i in {0, 1, 5, 6, 7} {
        \coordinate (a\i) at (45*\i:3);
        \filldraw (a\i) circle (2pt);
        \coordinate (l\i) at ($.55*(45*\i:3) + .55*(45*\i+45:3)$);
        % \node at ($1.15*(l\i)$){$\i$};
    }

    % polygon
    \draw (a5)--(a6)--(a7)--(a0)--(a1)--cycle;

    % axis of symmetry
    \draw[dashed] ($1.25*(a1)$)--($1.25*(a5)$);
    \node[right] at ($1.15*(a1)$){$l$};

    % subdivision
    \draw (a6)--($.5*(a6) + .5*(a4)$);
    \draw (a6)--(a1);
    % \draw (a4)--(a2);
    \draw (a6)--(a0);

    % add v
    % \coordinate (v) at (0,0);
    % \filldraw (v) circle (2pt);
    % \node[above left] at (v){$v$};

    % highlight Q'
    \draw[thick] (a1)--(a5)--(a6)--(a7)--(a0)--cycle;
    \node[right] at (l7){$Q'$};

    % arrow
    \draw[->] ($1.5*(a0)$)--($2.0*(a0)$);
\end{tikzpicture}

==> figures/octogonToHexagon3.tex <==
\begin{tikzpicture}[scale=1/2]
    % polygon with edge labels
    % \foreach \i in {1,2,3,4,5,6} {
    %     \coordinate (a\i) at (60*\i:3);
    %     \filldraw (a\i) circle (2pt);
    %     \coordinate (l\i) at ($.55*(60*\i:3) + .55*(60*\i+60:3)$);
    % }

    % polygon with edge labels
    \foreach \i in {0, 1, 5, 6, 7} {
        \coordinate (a\i) at (45*\i:3);
        \filldraw (a\i) circle (2pt);
        % \coordinate (l\i) at ($.55*(45*\i:3) + .55*(45*\i+45:3)$);
        % \node at ($1.15*(l\i)$){$\i$};
    }

    % polygon
    \draw (a5)--(a6)--(a7)--(a0)--(a1);
    
    % add v
    \coordinate (v) at ($.5*(a3)$);
    \filldraw (v) circle (2pt);
    \node[above left] at (v){$v$};

    % subdivision
    \draw (v)--(a6);
    \draw (v)--(a1);
    \draw (v)--(a5);
    \draw (a0)--(a6);
    \draw (a1)--(a6);

     \draw[dashed] ($1.25*(a1)$)--($1.25*(a5)$);

    % highlight Q'
    % \draw[thick] (a1)--(a2)--(a3)--(a4)--(a5)--(a6)--cycle;
    \node[right] at (l7){$Q$};
\end{tikzpicture}
